KeyMemRT Compiler and Runtime: Unlocking Memory-Scalable FHE

Fully Homomorphic Encryption (FHE) enables privacy preserving computation but it suffers from high latency and memory consumption. The computations are secured with special keys called rotation keys which often take up the majority of memory. In complex FHE applications, these rotation keys can cause a large memory bottleneck limiting program throughput. Existing compilers make little effort to solve this problem, instead relying on systems with massive memory availability. This resource requirement is a barrier to FHE uptake because optimizing FHE programs by hand is challenging due to their scale, complexity and expertise required. In this work, we present KeyMemRT; an MLIR based compiler and runtime framework that individually manages rotation key lifetimes to lower memory utilization and to allow arbitrary number of rotation indices to be supported without memory bloating. KeyMemRT relies on dataflow analysis to determine key lifetimes and is the first FHE compiler to provide automatic key management, handle fine-grained key-mangement and manage boostrap keys. We implement frontends for Orion and HEIR and show improvements over state-of-the-art FHE compilers. KeyMemRT achieves memory reduction of 1.74x and a speedup of 1.20x over ANT-ACE, and memory reduction of 1.16x and a speedup of 1.73x over memory-optimized compiler Fhelipe. We provide KeyMemRT as a post-optimizing compiler that can be targeted by any FHE compiler.

==> fig/CompilerDiagram.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CompilerDiagram2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{744.87918884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36260946)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CompilerDiagram.pdf}}%
    \put(0.33124464,0.03802905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Profile\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CompilerDiagram.pdf}}%
    \put(0.19368175,0.23116249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.CtO}\end{tabular}}}}%
    \put(0.195653,0.12703507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.LLT}\end{tabular}}}}%
    \put(0.19368842,0.00833293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.BSGS}\end{tabular}}}}%
    \put(0.36035525,0.23630586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.MRK}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CompilerDiagram.pdf}}%
    \put(0.55021534,0.02233422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.MRK}\end{tabular}}}}%
    \put(0.77244575,0.04221838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.KP}\end{tabular}}}}%
    \put(0.75580106,0.24277611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.CSE}\end{tabular}}}}%
    \put(0.54192391,0.25040644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.BR}\end{tabular}}}}%
    \put(0.5467006,0.14308906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.BKM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CompilerDiagram.pdf}}%
    \put(0.36483269,0.12092023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.RH}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CompilerDiagram.pdf}}%
    \put(0.763382,0.13884763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \ref{Sec.Comp.ICO}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CompilerDiagram.pdf}}%
  \end{picture}%
\endgroup%

